Generalized Hamming Weights of AJ-Gorenstein One-Point Codes

We study generalized Hamming weights along the one-point code flag of an AJ-Gorenstein curve. We organize these weights in a graded array, the zero diagram, whose entries are generalized coweights: the largest numbers of evaluation points on which subcodes of prescribed dimensions vanish simultaneously. Twisted and Wei duality show that each row of the zero diagram determines both the generalized Hamming weights of a lower block of short codes and the missing weights of a reflected upper block of long codes in the GHW diagram of the complete flag. Our main quantitative result is a uniform coverage theorem. For an AJ-Gorenstein curve of genus $g$ and evaluation length $n>2g$, the proportion of generalized-weight positions determined exactly throughout the complete flag satisfies $\operatorname{Cov}_{\mathrm{full}} \ge \frac{n(n-1)+4g}{n(n+2g-1)}>\frac12$. Thus more than half of all generalized-weight positions in the complete flag are determined uniformly. For the smallest Suzuki curve, the general and Castle-specific mechanisms together determine $2{,}280$ of the $2{,}912$ positions, giving an exact coverage of $78.30\%$.

==> gHwDiagram.tex <==
\definecolor{GHWTOne}{HTML}{56B4E9}
\definecolor{GHWTTwo}{HTML}{009E73}
\definecolor{GHWTThree}{HTML}{F0E442}
\definecolor{GHWTFour}{HTML}{E69F00}
\definecolor{GHWTFive}{HTML}{CC79A7}
\definecolor{GHWGrid}{HTML}{D9DEE5}
\begin{tikzpicture}[x=0.17cm,y=0.12cm, every node/.style={font=\scriptsize}]
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (0,0) rectangle (1,1);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (1,0) rectangle (2,1);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (2,0) rectangle (3,1);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (3,0) rectangle (4,1);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (4,0) rectangle (5,1);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (5,0) rectangle (6,1);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (6,0) rectangle (7,1);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (7,0) rectangle (8,1);
\path[fill=GHWTFour!72,draw=GHWGrid,line width=0.06pt] (8,0) rectangle (9,1);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (8,1) rectangle (9,2);
\path[fill=GHWTFour!72,draw=GHWGrid,line width=0.06pt] (9,0) rectangle (10,1);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (9,1) rectangle (10,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (10,0) rectangle (11,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (10,1) rectangle (11,2);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (10,2) rectangle (11,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (11,0) rectangle (12,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (11,1) rectangle (12,2);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (11,2) rectangle (12,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (12,0) rectangle (13,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (12,1) rectangle (13,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (12,2) rectangle (13,3);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (12,3) rectangle (13,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (13,0) rectangle (14,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (13,1) rectangle (14,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (13,2) rectangle (14,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (13,3) rectangle (14,4);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (13,4) rectangle (14,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (14,0) rectangle (15,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (14,1) rectangle (15,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (14,2) rectangle (15,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (14,3) rectangle (15,4);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (14,4) rectangle (15,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (15,0) rectangle (16,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (15,1) rectangle (16,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (15,2) rectangle (16,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (15,3) rectangle (16,4);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (15,4) rectangle (16,5);
\path[fill=GHWTFour!72,draw=GHWGrid,line width=0.06pt] (16,0) rectangle (17,1);
\path[fill=GHWTFour!72,draw=GHWGrid,line width=0.06pt] (16,1) rectangle (17,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (16,2) rectangle (17,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (16,3) rectangle (17,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (16,4) rectangle (17,5);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (16,5) rectangle (17,6);
\path[fill=GHWTFour!72,draw=GHWGrid,line width=0.06pt] (17,0) rectangle (18,1);
\path[fill=GHWTFour!72,draw=GHWGrid,line width=0.06pt] (17,1) rectangle (18,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (17,2) rectangle (18,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (17,3) rectangle (18,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (17,4) rectangle (18,5);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (17,5) rectangle (18,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (18,0) rectangle (19,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (18,1) rectangle (19,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (18,2) rectangle (19,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (18,3) rectangle (19,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (18,4) rectangle (19,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (18,5) rectangle (19,6);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (18,6) rectangle (19,7);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (19,0) rectangle (20,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (19,1) rectangle (20,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (19,2) rectangle (20,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (19,3) rectangle (20,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (19,4) rectangle (20,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (19,5) rectangle (20,6);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (19,6) rectangle (20,7);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (20,0) rectangle (21,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (20,1) rectangle (21,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (20,2) rectangle (21,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (20,3) rectangle (21,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (20,4) rectangle (21,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (20,5) rectangle (21,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (20,6) rectangle (21,7);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (20,7) rectangle (21,8);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (21,0) rectangle (22,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (21,1) rectangle (22,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (21,2) rectangle (22,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (21,3) rectangle (22,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (21,4) rectangle (22,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (21,5) rectangle (22,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (21,6) rectangle (22,7);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (21,7) rectangle (22,8);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (21,8) rectangle (22,9);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (22,0) rectangle (23,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (22,1) rectangle (23,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (22,2) rectangle (23,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (22,3) rectangle (23,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (22,4) rectangle (23,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (22,5) rectangle (23,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (22,6) rectangle (23,7);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (22,7) rectangle (23,8);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (22,8) rectangle (23,9);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (22,9) rectangle (23,10);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (23,0) rectangle (24,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (23,1) rectangle (24,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (23,2) rectangle (24,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (23,3) rectangle (24,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (23,4) rectangle (24,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (23,5) rectangle (24,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (23,6) rectangle (24,7);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (23,7) rectangle (24,8);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (23,8) rectangle (24,9);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (23,9) rectangle (24,10);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (23,10) rectangle (24,11);
\path[fill=GHWTFour!72,draw=GHWGrid,line width=0.06pt] (24,0) rectangle (25,1);
\path[fill=GHWTFour!72,draw=GHWGrid,line width=0.06pt] (24,1) rectangle (25,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (24,2) rectangle (25,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (24,3) rectangle (25,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (24,4) rectangle (25,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (24,5) rectangle (25,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (24,6) rectangle (25,7);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (24,7) rectangle (25,8);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (24,8) rectangle (25,9);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (24,9) rectangle (25,10);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (24,10) rectangle (25,11);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (24,11) rectangle (25,12);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (25,0) rectangle (26,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (25,1) rectangle (26,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (25,2) rectangle (26,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (25,3) rectangle (26,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (25,4) rectangle (26,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (25,5) rectangle (26,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (25,6) rectangle (26,7);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (25,7) rectangle (26,8);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (25,8) rectangle (26,9);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (25,9) rectangle (26,10);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (25,10) rectangle (26,11);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (25,11) rectangle (26,12);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (25,12) rectangle (26,13);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (26,0) rectangle (27,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (26,1) rectangle (27,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (26,2) rectangle (27,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (26,3) rectangle (27,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (26,4) rectangle (27,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (26,5) rectangle (27,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (26,6) rectangle (27,7);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (26,7) rectangle (27,8);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (26,8) rectangle (27,9);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (26,9) rectangle (27,10);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (26,10) rectangle (27,11);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (26,11) rectangle (27,12);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (26,12) rectangle (27,13);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (26,13) rectangle (27,14);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (27,0) rectangle (28,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (27,1) rectangle (28,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (27,2) rectangle (28,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (27,3) rectangle (28,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (27,4) rectangle (28,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (27,5) rectangle (28,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (27,6) rectangle (28,7);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (27,7) rectangle (28,8);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (27,8) rectangle (28,9);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (27,9) rectangle (28,10);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (27,10) rectangle (28,11);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (27,11) rectangle (28,12);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (27,12) rectangle (28,13);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (27,13) rectangle (28,14);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (28,0) rectangle (29,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (28,1) rectangle (29,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (28,2) rectangle (29,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (28,3) rectangle (29,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (28,4) rectangle (29,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (28,5) rectangle (29,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (28,6) rectangle (29,7);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (28,7) rectangle (29,8);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (28,8) rectangle (29,9);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (28,9) rectangle (29,10);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (28,10) rectangle (29,11);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (28,11) rectangle (29,12);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (28,12) rectangle (29,13);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (28,13) rectangle (29,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (28,14) rectangle (29,15);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (29,0) rectangle (30,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (29,1) rectangle (30,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (29,2) rectangle (30,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (29,3) rectangle (30,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (29,4) rectangle (30,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (29,5) rectangle (30,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (29,6) rectangle (30,7);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (29,7) rectangle (30,8);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (29,8) rectangle (30,9);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (29,9) rectangle (30,10);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (29,10) rectangle (30,11);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (29,11) rectangle (30,12);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (29,12) rectangle (30,13);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (29,13) rectangle (30,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (29,14) rectangle (30,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (29,15) rectangle (30,16);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (30,0) rectangle (31,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (30,1) rectangle (31,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (30,2) rectangle (31,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (30,3) rectangle (31,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (30,4) rectangle (31,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (30,5) rectangle (31,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (30,6) rectangle (31,7);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (30,7) rectangle (31,8);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (30,8) rectangle (31,9);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (30,9) rectangle (31,10);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (30,10) rectangle (31,11);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (30,11) rectangle (31,12);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (30,12) rectangle (31,13);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (30,13) rectangle (31,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (30,14) rectangle (31,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (30,15) rectangle (31,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (30,16) rectangle (31,17);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (31,0) rectangle (32,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (31,1) rectangle (32,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (31,2) rectangle (32,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (31,3) rectangle (32,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (31,4) rectangle (32,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (31,5) rectangle (32,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (31,6) rectangle (32,7);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (31,7) rectangle (32,8);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (31,8) rectangle (32,9);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (31,9) rectangle (32,10);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (31,10) rectangle (32,11);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (31,11) rectangle (32,12);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (31,12) rectangle (32,13);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (31,13) rectangle (32,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (31,14) rectangle (32,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (31,15) rectangle (32,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (31,16) rectangle (32,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (31,17) rectangle (32,18);
\path[fill=GHWTFour!72,draw=GHWGrid,line width=0.06pt] (32,0) rectangle (33,1);
\path[fill=GHWTFour!72,draw=GHWGrid,line width=0.06pt] (32,1) rectangle (33,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (32,2) rectangle (33,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (32,3) rectangle (33,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (32,4) rectangle (33,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (32,5) rectangle (33,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (32,6) rectangle (33,7);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (32,7) rectangle (33,8);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (32,8) rectangle (33,9);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (32,9) rectangle (33,10);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (32,10) rectangle (33,11);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (32,11) rectangle (33,12);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (32,12) rectangle (33,13);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (32,13) rectangle (33,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (32,14) rectangle (33,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (32,15) rectangle (33,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (32,16) rectangle (33,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (32,17) rectangle (33,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (32,18) rectangle (33,19);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (33,0) rectangle (34,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (33,1) rectangle (34,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (33,2) rectangle (34,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (33,3) rectangle (34,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (33,4) rectangle (34,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (33,5) rectangle (34,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (33,6) rectangle (34,7);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (33,7) rectangle (34,8);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (33,8) rectangle (34,9);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (33,9) rectangle (34,10);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (33,10) rectangle (34,11);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (33,11) rectangle (34,12);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (33,12) rectangle (34,13);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (33,13) rectangle (34,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (33,14) rectangle (34,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (33,15) rectangle (34,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (33,16) rectangle (34,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (33,17) rectangle (34,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (33,18) rectangle (34,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (33,19) rectangle (34,20);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (34,0) rectangle (35,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (34,1) rectangle (35,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (34,2) rectangle (35,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (34,3) rectangle (35,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (34,4) rectangle (35,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (34,5) rectangle (35,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (34,6) rectangle (35,7);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (34,7) rectangle (35,8);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (34,8) rectangle (35,9);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (34,9) rectangle (35,10);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (34,10) rectangle (35,11);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (34,11) rectangle (35,12);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (34,12) rectangle (35,13);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (34,13) rectangle (35,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (34,14) rectangle (35,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (34,15) rectangle (35,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (34,16) rectangle (35,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (34,17) rectangle (35,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (34,18) rectangle (35,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (34,19) rectangle (35,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (34,20) rectangle (35,21);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (35,0) rectangle (36,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (35,1) rectangle (36,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (35,2) rectangle (36,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (35,3) rectangle (36,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (35,4) rectangle (36,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (35,5) rectangle (36,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (35,6) rectangle (36,7);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (35,7) rectangle (36,8);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (35,8) rectangle (36,9);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (35,9) rectangle (36,10);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (35,10) rectangle (36,11);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (35,11) rectangle (36,12);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (35,12) rectangle (36,13);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (35,13) rectangle (36,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (35,14) rectangle (36,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (35,15) rectangle (36,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (35,16) rectangle (36,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (35,17) rectangle (36,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (35,18) rectangle (36,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (35,19) rectangle (36,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (35,20) rectangle (36,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (35,21) rectangle (36,22);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (36,0) rectangle (37,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (36,1) rectangle (37,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (36,2) rectangle (37,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (36,3) rectangle (37,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (36,4) rectangle (37,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (36,5) rectangle (37,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (36,6) rectangle (37,7);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (36,7) rectangle (37,8);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (36,8) rectangle (37,9);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (36,9) rectangle (37,10);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (36,10) rectangle (37,11);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (36,11) rectangle (37,12);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (36,12) rectangle (37,13);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (36,13) rectangle (37,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (36,14) rectangle (37,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (36,15) rectangle (37,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (36,16) rectangle (37,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (36,17) rectangle (37,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (36,18) rectangle (37,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (36,19) rectangle (37,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (36,20) rectangle (37,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (36,21) rectangle (37,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (36,22) rectangle (37,23);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (37,0) rectangle (38,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (37,1) rectangle (38,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (37,2) rectangle (38,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (37,3) rectangle (38,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (37,4) rectangle (38,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (37,5) rectangle (38,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (37,6) rectangle (38,7);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (37,7) rectangle (38,8);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (37,8) rectangle (38,9);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (37,9) rectangle (38,10);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (37,10) rectangle (38,11);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (37,11) rectangle (38,12);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (37,12) rectangle (38,13);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (37,13) rectangle (38,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (37,14) rectangle (38,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (37,15) rectangle (38,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (37,16) rectangle (38,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (37,17) rectangle (38,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (37,18) rectangle (38,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (37,19) rectangle (38,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (37,20) rectangle (38,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (37,21) rectangle (38,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (37,22) rectangle (38,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (37,23) rectangle (38,24);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (38,0) rectangle (39,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (38,1) rectangle (39,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (38,2) rectangle (39,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (38,3) rectangle (39,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (38,4) rectangle (39,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (38,5) rectangle (39,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (38,6) rectangle (39,7);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (38,7) rectangle (39,8);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (38,8) rectangle (39,9);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (38,9) rectangle (39,10);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (38,10) rectangle (39,11);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (38,11) rectangle (39,12);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (38,12) rectangle (39,13);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (38,13) rectangle (39,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (38,14) rectangle (39,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (38,15) rectangle (39,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (38,16) rectangle (39,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (38,17) rectangle (39,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (38,18) rectangle (39,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (38,19) rectangle (39,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (38,20) rectangle (39,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (38,21) rectangle (39,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (38,22) rectangle (39,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (38,23) rectangle (39,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (38,24) rectangle (39,25);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (39,0) rectangle (40,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (39,1) rectangle (40,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (39,2) rectangle (40,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (39,3) rectangle (40,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (39,4) rectangle (40,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (39,5) rectangle (40,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (39,6) rectangle (40,7);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (39,7) rectangle (40,8);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (39,8) rectangle (40,9);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (39,9) rectangle (40,10);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (39,10) rectangle (40,11);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (39,11) rectangle (40,12);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (39,12) rectangle (40,13);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (39,13) rectangle (40,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (39,14) rectangle (40,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (39,15) rectangle (40,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (39,16) rectangle (40,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (39,17) rectangle (40,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (39,18) rectangle (40,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (39,19) rectangle (40,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (39,20) rectangle (40,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (39,21) rectangle (40,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (39,22) rectangle (40,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (39,23) rectangle (40,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (39,24) rectangle (40,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (39,25) rectangle (40,26);
\path[fill=GHWTFour!72,draw=GHWGrid,line width=0.06pt] (40,0) rectangle (41,1);
\path[fill=GHWTFour!72,draw=GHWGrid,line width=0.06pt] (40,1) rectangle (41,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (40,2) rectangle (41,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (40,3) rectangle (41,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (40,4) rectangle (41,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (40,5) rectangle (41,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (40,6) rectangle (41,7);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (40,7) rectangle (41,8);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (40,8) rectangle (41,9);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (40,9) rectangle (41,10);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (40,10) rectangle (41,11);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (40,11) rectangle (41,12);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (40,12) rectangle (41,13);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (40,13) rectangle (41,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (40,14) rectangle (41,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (40,15) rectangle (41,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (40,16) rectangle (41,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (40,17) rectangle (41,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (40,18) rectangle (41,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (40,19) rectangle (41,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (40,20) rectangle (41,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (40,21) rectangle (41,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (40,22) rectangle (41,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (40,23) rectangle (41,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (40,24) rectangle (41,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (40,25) rectangle (41,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (40,26) rectangle (41,27);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (41,0) rectangle (42,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (41,1) rectangle (42,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (41,2) rectangle (42,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (41,3) rectangle (42,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (41,4) rectangle (42,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (41,5) rectangle (42,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (41,6) rectangle (42,7);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (41,7) rectangle (42,8);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (41,8) rectangle (42,9);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (41,9) rectangle (42,10);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (41,10) rectangle (42,11);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (41,11) rectangle (42,12);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (41,12) rectangle (42,13);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (41,13) rectangle (42,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (41,14) rectangle (42,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (41,15) rectangle (42,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (41,16) rectangle (42,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (41,17) rectangle (42,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (41,18) rectangle (42,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (41,19) rectangle (42,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (41,20) rectangle (42,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (41,21) rectangle (42,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (41,22) rectangle (42,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (41,23) rectangle (42,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (41,24) rectangle (42,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (41,25) rectangle (42,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (41,26) rectangle (42,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (41,27) rectangle (42,28);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (42,0) rectangle (43,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (42,1) rectangle (43,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (42,2) rectangle (43,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (42,3) rectangle (43,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (42,4) rectangle (43,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (42,5) rectangle (43,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (42,6) rectangle (43,7);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (42,7) rectangle (43,8);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (42,8) rectangle (43,9);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (42,9) rectangle (43,10);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (42,10) rectangle (43,11);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (42,11) rectangle (43,12);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (42,12) rectangle (43,13);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (42,13) rectangle (43,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (42,14) rectangle (43,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (42,15) rectangle (43,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (42,16) rectangle (43,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (42,17) rectangle (43,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (42,18) rectangle (43,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (42,19) rectangle (43,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (42,20) rectangle (43,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (42,21) rectangle (43,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (42,22) rectangle (43,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (42,23) rectangle (43,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (42,24) rectangle (43,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (42,25) rectangle (43,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (42,26) rectangle (43,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (42,27) rectangle (43,28);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (42,28) rectangle (43,29);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (43,0) rectangle (44,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (43,1) rectangle (44,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (43,2) rectangle (44,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (43,3) rectangle (44,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (43,4) rectangle (44,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (43,5) rectangle (44,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (43,6) rectangle (44,7);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (43,7) rectangle (44,8);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (43,8) rectangle (44,9);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (43,9) rectangle (44,10);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (43,10) rectangle (44,11);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (43,11) rectangle (44,12);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (43,12) rectangle (44,13);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (43,13) rectangle (44,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (43,14) rectangle (44,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (43,15) rectangle (44,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (43,16) rectangle (44,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (43,17) rectangle (44,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (43,18) rectangle (44,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (43,19) rectangle (44,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (43,20) rectangle (44,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (43,21) rectangle (44,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (43,22) rectangle (44,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (43,23) rectangle (44,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (43,24) rectangle (44,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (43,25) rectangle (44,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (43,26) rectangle (44,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (43,27) rectangle (44,28);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (43,28) rectangle (44,29);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (43,29) rectangle (44,30);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (44,0) rectangle (45,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (44,1) rectangle (45,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (44,2) rectangle (45,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (44,3) rectangle (45,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (44,4) rectangle (45,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (44,5) rectangle (45,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (44,6) rectangle (45,7);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (44,7) rectangle (45,8);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (44,8) rectangle (45,9);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (44,9) rectangle (45,10);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (44,10) rectangle (45,11);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (44,11) rectangle (45,12);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (44,12) rectangle (45,13);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (44,13) rectangle (45,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (44,14) rectangle (45,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (44,15) rectangle (45,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (44,16) rectangle (45,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (44,17) rectangle (45,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (44,18) rectangle (45,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (44,19) rectangle (45,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (44,20) rectangle (45,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (44,21) rectangle (45,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (44,22) rectangle (45,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (44,23) rectangle (45,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (44,24) rectangle (45,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (44,25) rectangle (45,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (44,26) rectangle (45,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (44,27) rectangle (45,28);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (44,28) rectangle (45,29);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (44,29) rectangle (45,30);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (44,30) rectangle (45,31);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (45,0) rectangle (46,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (45,1) rectangle (46,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (45,2) rectangle (46,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (45,3) rectangle (46,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (45,4) rectangle (46,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (45,5) rectangle (46,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (45,6) rectangle (46,7);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (45,7) rectangle (46,8);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (45,8) rectangle (46,9);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (45,9) rectangle (46,10);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (45,10) rectangle (46,11);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (45,11) rectangle (46,12);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (45,12) rectangle (46,13);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (45,13) rectangle (46,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (45,14) rectangle (46,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (45,15) rectangle (46,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (45,16) rectangle (46,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (45,17) rectangle (46,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (45,18) rectangle (46,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (45,19) rectangle (46,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (45,20) rectangle (46,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (45,21) rectangle (46,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (45,22) rectangle (46,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (45,23) rectangle (46,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (45,24) rectangle (46,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (45,25) rectangle (46,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (45,26) rectangle (46,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (45,27) rectangle (46,28);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (45,28) rectangle (46,29);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (45,29) rectangle (46,30);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (45,30) rectangle (46,31);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (45,31) rectangle (46,32);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (46,0) rectangle (47,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (46,1) rectangle (47,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (46,2) rectangle (47,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (46,3) rectangle (47,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (46,4) rectangle (47,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (46,5) rectangle (47,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (46,6) rectangle (47,7);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (46,7) rectangle (47,8);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (46,8) rectangle (47,9);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (46,9) rectangle (47,10);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (46,10) rectangle (47,11);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (46,11) rectangle (47,12);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (46,12) rectangle (47,13);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (46,13) rectangle (47,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (46,14) rectangle (47,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (46,15) rectangle (47,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (46,16) rectangle (47,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (46,17) rectangle (47,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (46,18) rectangle (47,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (46,19) rectangle (47,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (46,20) rectangle (47,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (46,21) rectangle (47,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (46,22) rectangle (47,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (46,23) rectangle (47,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (46,24) rectangle (47,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (46,25) rectangle (47,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (46,26) rectangle (47,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (46,27) rectangle (47,28);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (46,28) rectangle (47,29);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (46,29) rectangle (47,30);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (46,30) rectangle (47,31);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (46,31) rectangle (47,32);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (46,32) rectangle (47,33);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (47,0) rectangle (48,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (47,1) rectangle (48,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (47,2) rectangle (48,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (47,3) rectangle (48,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (47,4) rectangle (48,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (47,5) rectangle (48,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (47,6) rectangle (48,7);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (47,7) rectangle (48,8);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (47,8) rectangle (48,9);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (47,9) rectangle (48,10);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (47,10) rectangle (48,11);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (47,11) rectangle (48,12);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (47,12) rectangle (48,13);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (47,13) rectangle (48,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (47,14) rectangle (48,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (47,15) rectangle (48,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (47,16) rectangle (48,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (47,17) rectangle (48,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (47,18) rectangle (48,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (47,19) rectangle (48,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (47,20) rectangle (48,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (47,21) rectangle (48,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (47,22) rectangle (48,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (47,23) rectangle (48,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (47,24) rectangle (48,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (47,25) rectangle (48,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (47,26) rectangle (48,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (47,27) rectangle (48,28);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (47,28) rectangle (48,29);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (47,29) rectangle (48,30);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (47,30) rectangle (48,31);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (47,31) rectangle (48,32);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (47,32) rectangle (48,33);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (47,33) rectangle (48,34);
\path[fill=GHWTFour!72,draw=GHWGrid,line width=0.06pt] (48,0) rectangle (49,1);
\path[fill=GHWTFour!72,draw=GHWGrid,line width=0.06pt] (48,1) rectangle (49,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (48,2) rectangle (49,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (48,3) rectangle (49,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (48,4) rectangle (49,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (48,5) rectangle (49,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (48,6) rectangle (49,7);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (48,7) rectangle (49,8);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (48,8) rectangle (49,9);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (48,9) rectangle (49,10);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (48,10) rectangle (49,11);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (48,11) rectangle (49,12);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (48,12) rectangle (49,13);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (48,13) rectangle (49,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (48,14) rectangle (49,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (48,15) rectangle (49,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (48,16) rectangle (49,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (48,17) rectangle (49,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (48,18) rectangle (49,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (48,19) rectangle (49,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (48,20) rectangle (49,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (48,21) rectangle (49,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (48,22) rectangle (49,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (48,23) rectangle (49,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (48,24) rectangle (49,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (48,25) rectangle (49,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (48,26) rectangle (49,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (48,27) rectangle (49,28);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (48,28) rectangle (49,29);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (48,29) rectangle (49,30);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (48,30) rectangle (49,31);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (48,31) rectangle (49,32);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (48,32) rectangle (49,33);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (48,33) rectangle (49,34);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (48,34) rectangle (49,35);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (49,0) rectangle (50,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (49,1) rectangle (50,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (49,2) rectangle (50,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (49,3) rectangle (50,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (49,4) rectangle (50,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (49,5) rectangle (50,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (49,6) rectangle (50,7);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (49,7) rectangle (50,8);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (49,8) rectangle (50,9);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (49,9) rectangle (50,10);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (49,10) rectangle (50,11);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (49,11) rectangle (50,12);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (49,12) rectangle (50,13);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (49,13) rectangle (50,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (49,14) rectangle (50,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (49,15) rectangle (50,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (49,16) rectangle (50,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (49,17) rectangle (50,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (49,18) rectangle (50,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (49,19) rectangle (50,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (49,20) rectangle (50,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (49,21) rectangle (50,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (49,22) rectangle (50,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (49,23) rectangle (50,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (49,24) rectangle (50,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (49,25) rectangle (50,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (49,26) rectangle (50,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (49,27) rectangle (50,28);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (49,28) rectangle (50,29);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (49,29) rectangle (50,30);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (49,30) rectangle (50,31);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (49,31) rectangle (50,32);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (49,32) rectangle (50,33);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (49,33) rectangle (50,34);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (49,34) rectangle (50,35);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (49,35) rectangle (50,36);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (50,0) rectangle (51,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (50,1) rectangle (51,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (50,2) rectangle (51,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (50,3) rectangle (51,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (50,4) rectangle (51,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (50,5) rectangle (51,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (50,6) rectangle (51,7);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (50,7) rectangle (51,8);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (50,8) rectangle (51,9);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (50,9) rectangle (51,10);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (50,10) rectangle (51,11);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (50,11) rectangle (51,12);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (50,12) rectangle (51,13);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (50,13) rectangle (51,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (50,14) rectangle (51,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (50,15) rectangle (51,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (50,16) rectangle (51,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (50,17) rectangle (51,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (50,18) rectangle (51,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (50,19) rectangle (51,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (50,20) rectangle (51,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (50,21) rectangle (51,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (50,22) rectangle (51,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (50,23) rectangle (51,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (50,24) rectangle (51,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (50,25) rectangle (51,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (50,26) rectangle (51,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (50,27) rectangle (51,28);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (50,28) rectangle (51,29);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (50,29) rectangle (51,30);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (50,30) rectangle (51,31);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (50,31) rectangle (51,32);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (50,32) rectangle (51,33);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (50,33) rectangle (51,34);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (50,34) rectangle (51,35);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (50,35) rectangle (51,36);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (50,36) rectangle (51,37);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (51,0) rectangle (52,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (51,1) rectangle (52,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (51,2) rectangle (52,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (51,3) rectangle (52,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (51,4) rectangle (52,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (51,5) rectangle (52,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (51,6) rectangle (52,7);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (51,7) rectangle (52,8);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (51,8) rectangle (52,9);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (51,9) rectangle (52,10);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (51,10) rectangle (52,11);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (51,11) rectangle (52,12);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (51,12) rectangle (52,13);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (51,13) rectangle (52,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (51,14) rectangle (52,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (51,15) rectangle (52,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (51,16) rectangle (52,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (51,17) rectangle (52,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (51,18) rectangle (52,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (51,19) rectangle (52,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (51,20) rectangle (52,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (51,21) rectangle (52,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (51,22) rectangle (52,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (51,23) rectangle (52,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (51,24) rectangle (52,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (51,25) rectangle (52,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (51,26) rectangle (52,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (51,27) rectangle (52,28);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (51,28) rectangle (52,29);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (51,29) rectangle (52,30);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (51,30) rectangle (52,31);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (51,31) rectangle (52,32);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (51,32) rectangle (52,33);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (51,33) rectangle (52,34);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (51,34) rectangle (52,35);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (51,35) rectangle (52,36);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (51,36) rectangle (52,37);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (51,37) rectangle (52,38);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (52,0) rectangle (53,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (52,1) rectangle (53,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (52,2) rectangle (53,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (52,3) rectangle (53,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (52,4) rectangle (53,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (52,5) rectangle (53,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (52,6) rectangle (53,7);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (52,7) rectangle (53,8);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (52,8) rectangle (53,9);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (52,9) rectangle (53,10);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (52,10) rectangle (53,11);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (52,11) rectangle (53,12);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (52,12) rectangle (53,13);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (52,13) rectangle (53,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (52,14) rectangle (53,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (52,15) rectangle (53,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (52,16) rectangle (53,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (52,17) rectangle (53,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (52,18) rectangle (53,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (52,19) rectangle (53,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (52,20) rectangle (53,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (52,21) rectangle (53,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (52,22) rectangle (53,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (52,23) rectangle (53,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (52,24) rectangle (53,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (52,25) rectangle (53,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (52,26) rectangle (53,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (52,27) rectangle (53,28);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (52,28) rectangle (53,29);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (52,29) rectangle (53,30);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (52,30) rectangle (53,31);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (52,31) rectangle (53,32);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (52,32) rectangle (53,33);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (52,33) rectangle (53,34);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (52,34) rectangle (53,35);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (52,35) rectangle (53,36);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (52,36) rectangle (53,37);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (52,37) rectangle (53,38);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (52,38) rectangle (53,39);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (53,0) rectangle (54,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (53,1) rectangle (54,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (53,2) rectangle (54,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (53,3) rectangle (54,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (53,4) rectangle (54,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (53,5) rectangle (54,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (53,6) rectangle (54,7);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (53,7) rectangle (54,8);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (53,8) rectangle (54,9);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (53,9) rectangle (54,10);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (53,10) rectangle (54,11);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (53,11) rectangle (54,12);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (53,12) rectangle (54,13);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (53,13) rectangle (54,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (53,14) rectangle (54,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (53,15) rectangle (54,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (53,16) rectangle (54,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (53,17) rectangle (54,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (53,18) rectangle (54,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (53,19) rectangle (54,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (53,20) rectangle (54,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (53,21) rectangle (54,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (53,22) rectangle (54,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (53,23) rectangle (54,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (53,24) rectangle (54,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (53,25) rectangle (54,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (53,26) rectangle (54,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (53,27) rectangle (54,28);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (53,28) rectangle (54,29);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (53,29) rectangle (54,30);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (53,30) rectangle (54,31);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (53,31) rectangle (54,32);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (53,32) rectangle (54,33);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (53,33) rectangle (54,34);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (53,34) rectangle (54,35);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (53,35) rectangle (54,36);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (53,36) rectangle (54,37);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (53,37) rectangle (54,38);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (53,38) rectangle (54,39);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (53,39) rectangle (54,40);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (54,0) rectangle (55,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (54,1) rectangle (55,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (54,2) rectangle (55,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (54,3) rectangle (55,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (54,4) rectangle (55,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (54,5) rectangle (55,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (54,6) rectangle (55,7);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (54,7) rectangle (55,8);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (54,8) rectangle (55,9);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (54,9) rectangle (55,10);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (54,10) rectangle (55,11);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (54,11) rectangle (55,12);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (54,12) rectangle (55,13);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (54,13) rectangle (55,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (54,14) rectangle (55,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (54,15) rectangle (55,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (54,16) rectangle (55,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (54,17) rectangle (55,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (54,18) rectangle (55,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (54,19) rectangle (55,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (54,20) rectangle (55,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (54,21) rectangle (55,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (54,22) rectangle (55,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (54,23) rectangle (55,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (54,24) rectangle (55,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (54,25) rectangle (55,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (54,26) rectangle (55,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (54,27) rectangle (55,28);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (54,28) rectangle (55,29);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (54,29) rectangle (55,30);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (54,30) rectangle (55,31);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (54,31) rectangle (55,32);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (54,32) rectangle (55,33);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (54,33) rectangle (55,34);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (54,34) rectangle (55,35);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (54,35) rectangle (55,36);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (54,36) rectangle (55,37);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (54,37) rectangle (55,38);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (54,38) rectangle (55,39);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (54,39) rectangle (55,40);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (54,40) rectangle (55,41);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (55,0) rectangle (56,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (55,1) rectangle (56,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (55,2) rectangle (56,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (55,3) rectangle (56,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (55,4) rectangle (56,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (55,5) rectangle (56,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (55,6) rectangle (56,7);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (55,7) rectangle (56,8);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (55,8) rectangle (56,9);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (55,9) rectangle (56,10);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (55,10) rectangle (56,11);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (55,11) rectangle (56,12);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (55,12) rectangle (56,13);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (55,13) rectangle (56,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (55,14) rectangle (56,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (55,15) rectangle (56,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (55,16) rectangle (56,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (55,17) rectangle (56,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (55,18) rectangle (56,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (55,19) rectangle (56,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (55,20) rectangle (56,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (55,21) rectangle (56,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (55,22) rectangle (56,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (55,23) rectangle (56,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (55,24) rectangle (56,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (55,25) rectangle (56,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (55,26) rectangle (56,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (55,27) rectangle (56,28);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (55,28) rectangle (56,29);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (55,29) rectangle (56,30);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (55,30) rectangle (56,31);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (55,31) rectangle (56,32);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (55,32) rectangle (56,33);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (55,33) rectangle (56,34);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (55,34) rectangle (56,35);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (55,35) rectangle (56,36);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (55,36) rectangle (56,37);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (55,37) rectangle (56,38);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (55,38) rectangle (56,39);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (55,39) rectangle (56,40);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (55,40) rectangle (56,41);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (55,41) rectangle (56,42);
\path[fill=GHWTFour!72,draw=GHWGrid,line width=0.06pt] (56,0) rectangle (57,1);
\path[fill=GHWTFour!72,draw=GHWGrid,line width=0.06pt] (56,1) rectangle (57,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (56,2) rectangle (57,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (56,3) rectangle (57,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (56,4) rectangle (57,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (56,5) rectangle (57,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (56,6) rectangle (57,7);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (56,7) rectangle (57,8);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (56,8) rectangle (57,9);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (56,9) rectangle (57,10);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (56,10) rectangle (57,11);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (56,11) rectangle (57,12);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (56,12) rectangle (57,13);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (56,13) rectangle (57,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (56,14) rectangle (57,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (56,15) rectangle (57,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (56,16) rectangle (57,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (56,17) rectangle (57,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (56,18) rectangle (57,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (56,19) rectangle (57,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (56,20) rectangle (57,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (56,21) rectangle (57,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (56,22) rectangle (57,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (56,23) rectangle (57,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (56,24) rectangle (57,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (56,25) rectangle (57,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (56,26) rectangle (57,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (56,27) rectangle (57,28);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (56,28) rectangle (57,29);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (56,29) rectangle (57,30);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (56,30) rectangle (57,31);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (56,31) rectangle (57,32);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (56,32) rectangle (57,33);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (56,33) rectangle (57,34);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (56,34) rectangle (57,35);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (56,35) rectangle (57,36);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (56,36) rectangle (57,37);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (56,37) rectangle (57,38);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (56,38) rectangle (57,39);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (56,39) rectangle (57,40);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (56,40) rectangle (57,41);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (56,41) rectangle (57,42);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (56,42) rectangle (57,43);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (57,0) rectangle (58,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (57,1) rectangle (58,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (57,2) rectangle (58,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (57,3) rectangle (58,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (57,4) rectangle (58,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (57,5) rectangle (58,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (57,6) rectangle (58,7);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (57,7) rectangle (58,8);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (57,8) rectangle (58,9);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (57,9) rectangle (58,10);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (57,10) rectangle (58,11);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (57,11) rectangle (58,12);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (57,12) rectangle (58,13);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (57,13) rectangle (58,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (57,14) rectangle (58,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (57,15) rectangle (58,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (57,16) rectangle (58,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (57,17) rectangle (58,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (57,18) rectangle (58,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (57,19) rectangle (58,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (57,20) rectangle (58,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (57,21) rectangle (58,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (57,22) rectangle (58,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (57,23) rectangle (58,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (57,24) rectangle (58,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (57,25) rectangle (58,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (57,26) rectangle (58,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (57,27) rectangle (58,28);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (57,28) rectangle (58,29);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (57,29) rectangle (58,30);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (57,30) rectangle (58,31);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (57,31) rectangle (58,32);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (57,32) rectangle (58,33);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (57,33) rectangle (58,34);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (57,34) rectangle (58,35);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (57,35) rectangle (58,36);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (57,36) rectangle (58,37);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (57,37) rectangle (58,38);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (57,38) rectangle (58,39);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (57,39) rectangle (58,40);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (57,40) rectangle (58,41);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (57,41) rectangle (58,42);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (57,42) rectangle (58,43);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (57,43) rectangle (58,44);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (58,0) rectangle (59,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (58,1) rectangle (59,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (58,2) rectangle (59,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (58,3) rectangle (59,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (58,4) rectangle (59,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (58,5) rectangle (59,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (58,6) rectangle (59,7);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (58,7) rectangle (59,8);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (58,8) rectangle (59,9);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (58,9) rectangle (59,10);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (58,10) rectangle (59,11);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (58,11) rectangle (59,12);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (58,12) rectangle (59,13);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (58,13) rectangle (59,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (58,14) rectangle (59,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (58,15) rectangle (59,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (58,16) rectangle (59,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (58,17) rectangle (59,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (58,18) rectangle (59,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (58,19) rectangle (59,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (58,20) rectangle (59,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (58,21) rectangle (59,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (58,22) rectangle (59,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (58,23) rectangle (59,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (58,24) rectangle (59,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (58,25) rectangle (59,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (58,26) rectangle (59,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (58,27) rectangle (59,28);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (58,28) rectangle (59,29);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (58,29) rectangle (59,30);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (58,30) rectangle (59,31);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (58,31) rectangle (59,32);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (58,32) rectangle (59,33);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (58,33) rectangle (59,34);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (58,34) rectangle (59,35);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (58,35) rectangle (59,36);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (58,36) rectangle (59,37);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (58,37) rectangle (59,38);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (58,38) rectangle (59,39);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (58,39) rectangle (59,40);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (58,40) rectangle (59,41);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (58,41) rectangle (59,42);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (58,42) rectangle (59,43);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (58,43) rectangle (59,44);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (58,44) rectangle (59,45);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (59,0) rectangle (60,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (59,1) rectangle (60,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (59,2) rectangle (60,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (59,3) rectangle (60,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (59,4) rectangle (60,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (59,5) rectangle (60,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (59,6) rectangle (60,7);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (59,7) rectangle (60,8);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (59,8) rectangle (60,9);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (59,9) rectangle (60,10);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (59,10) rectangle (60,11);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (59,11) rectangle (60,12);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (59,12) rectangle (60,13);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (59,13) rectangle (60,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (59,14) rectangle (60,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (59,15) rectangle (60,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (59,16) rectangle (60,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (59,17) rectangle (60,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (59,18) rectangle (60,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (59,19) rectangle (60,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (59,20) rectangle (60,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (59,21) rectangle (60,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (59,22) rectangle (60,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (59,23) rectangle (60,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (59,24) rectangle (60,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (59,25) rectangle (60,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (59,26) rectangle (60,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (59,27) rectangle (60,28);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (59,28) rectangle (60,29);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (59,29) rectangle (60,30);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (59,30) rectangle (60,31);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (59,31) rectangle (60,32);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (59,32) rectangle (60,33);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (59,33) rectangle (60,34);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (59,34) rectangle (60,35);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (59,35) rectangle (60,36);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (59,36) rectangle (60,37);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (59,37) rectangle (60,38);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (59,38) rectangle (60,39);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (59,39) rectangle (60,40);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (59,40) rectangle (60,41);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (59,41) rectangle (60,42);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (59,42) rectangle (60,43);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (59,43) rectangle (60,44);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (59,44) rectangle (60,45);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (59,45) rectangle (60,46);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (60,0) rectangle (61,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (60,1) rectangle (61,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (60,2) rectangle (61,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (60,3) rectangle (61,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (60,4) rectangle (61,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (60,5) rectangle (61,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (60,6) rectangle (61,7);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (60,7) rectangle (61,8);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (60,8) rectangle (61,9);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (60,9) rectangle (61,10);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (60,10) rectangle (61,11);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (60,11) rectangle (61,12);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (60,12) rectangle (61,13);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (60,13) rectangle (61,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (60,14) rectangle (61,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (60,15) rectangle (61,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (60,16) rectangle (61,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (60,17) rectangle (61,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (60,18) rectangle (61,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (60,19) rectangle (61,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (60,20) rectangle (61,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (60,21) rectangle (61,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (60,22) rectangle (61,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (60,23) rectangle (61,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (60,24) rectangle (61,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (60,25) rectangle (61,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (60,26) rectangle (61,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (60,27) rectangle (61,28);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (60,28) rectangle (61,29);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (60,29) rectangle (61,30);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (60,30) rectangle (61,31);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (60,31) rectangle (61,32);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (60,32) rectangle (61,33);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (60,33) rectangle (61,34);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (60,34) rectangle (61,35);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (60,35) rectangle (61,36);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (60,36) rectangle (61,37);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (60,37) rectangle (61,38);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (60,38) rectangle (61,39);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (60,39) rectangle (61,40);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (60,40) rectangle (61,41);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (60,41) rectangle (61,42);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (60,42) rectangle (61,43);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (60,43) rectangle (61,44);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (60,44) rectangle (61,45);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (60,45) rectangle (61,46);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (60,46) rectangle (61,47);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (61,0) rectangle (62,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (61,1) rectangle (62,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (61,2) rectangle (62,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (61,3) rectangle (62,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (61,4) rectangle (62,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (61,5) rectangle (62,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (61,6) rectangle (62,7);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (61,7) rectangle (62,8);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (61,8) rectangle (62,9);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (61,9) rectangle (62,10);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (61,10) rectangle (62,11);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (61,11) rectangle (62,12);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (61,12) rectangle (62,13);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (61,13) rectangle (62,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (61,14) rectangle (62,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (61,15) rectangle (62,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (61,16) rectangle (62,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (61,17) rectangle (62,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (61,18) rectangle (62,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (61,19) rectangle (62,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (61,20) rectangle (62,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (61,21) rectangle (62,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (61,22) rectangle (62,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (61,23) rectangle (62,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (61,24) rectangle (62,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (61,25) rectangle (62,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (61,26) rectangle (62,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (61,27) rectangle (62,28);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (61,28) rectangle (62,29);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (61,29) rectangle (62,30);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (61,30) rectangle (62,31);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (61,31) rectangle (62,32);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (61,32) rectangle (62,33);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (61,33) rectangle (62,34);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (61,34) rectangle (62,35);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (61,35) rectangle (62,36);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (61,36) rectangle (62,37);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (61,37) rectangle (62,38);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (61,38) rectangle (62,39);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (61,39) rectangle (62,40);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (61,40) rectangle (62,41);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (61,41) rectangle (62,42);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (61,42) rectangle (62,43);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (61,43) rectangle (62,44);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (61,44) rectangle (62,45);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (61,45) rectangle (62,46);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (61,46) rectangle (62,47);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (61,47) rectangle (62,48);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (62,0) rectangle (63,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (62,1) rectangle (63,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (62,2) rectangle (63,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (62,3) rectangle (63,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (62,4) rectangle (63,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (62,5) rectangle (63,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (62,6) rectangle (63,7);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (62,7) rectangle (63,8);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (62,8) rectangle (63,9);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (62,9) rectangle (63,10);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (62,10) rectangle (63,11);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (62,11) rectangle (63,12);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (62,12) rectangle (63,13);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (62,13) rectangle (63,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (62,14) rectangle (63,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (62,15) rectangle (63,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (62,16) rectangle (63,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (62,17) rectangle (63,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (62,18) rectangle (63,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (62,19) rectangle (63,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (62,20) rectangle (63,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (62,21) rectangle (63,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (62,22) rectangle (63,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (62,23) rectangle (63,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (62,24) rectangle (63,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (62,25) rectangle (63,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (62,26) rectangle (63,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (62,27) rectangle (63,28);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (62,28) rectangle (63,29);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (62,29) rectangle (63,30);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (62,30) rectangle (63,31);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (62,31) rectangle (63,32);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (62,32) rectangle (63,33);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (62,33) rectangle (63,34);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (62,34) rectangle (63,35);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (62,35) rectangle (63,36);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (62,36) rectangle (63,37);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (62,37) rectangle (63,38);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (62,38) rectangle (63,39);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (62,39) rectangle (63,40);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (62,40) rectangle (63,41);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (62,41) rectangle (63,42);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (62,42) rectangle (63,43);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (62,43) rectangle (63,44);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (62,44) rectangle (63,45);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (62,45) rectangle (63,46);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (62,46) rectangle (63,47);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (62,47) rectangle (63,48);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (62,48) rectangle (63,49);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (63,0) rectangle (64,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (63,1) rectangle (64,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (63,2) rectangle (64,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (63,3) rectangle (64,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (63,4) rectangle (64,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (63,5) rectangle (64,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (63,6) rectangle (64,7);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (63,7) rectangle (64,8);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (63,8) rectangle (64,9);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (63,9) rectangle (64,10);
\path[fill=GHWTThree!72,draw=GHWGrid,line width=0.06pt] (63,10) rectangle (64,11);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (63,11) rectangle (64,12);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (63,12) rectangle (64,13);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (63,13) rectangle (64,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (63,14) rectangle (64,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (63,15) rectangle (64,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (63,16) rectangle (64,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (63,17) rectangle (64,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (63,18) rectangle (64,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (63,19) rectangle (64,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (63,20) rectangle (64,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (63,21) rectangle (64,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (63,22) rectangle (64,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (63,23) rectangle (64,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (63,24) rectangle (64,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (63,25) rectangle (64,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (63,26) rectangle (64,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (63,27) rectangle (64,28);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (63,28) rectangle (64,29);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (63,29) rectangle (64,30);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (63,30) rectangle (64,31);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (63,31) rectangle (64,32);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (63,32) rectangle (64,33);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (63,33) rectangle (64,34);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (63,34) rectangle (64,35);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (63,35) rectangle (64,36);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (63,36) rectangle (64,37);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (63,37) rectangle (64,38);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (63,38) rectangle (64,39);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (63,39) rectangle (64,40);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (63,40) rectangle (64,41);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (63,41) rectangle (64,42);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (63,42) rectangle (64,43);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (63,43) rectangle (64,44);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (63,44) rectangle (64,45);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (63,45) rectangle (64,46);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (63,46) rectangle (64,47);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (63,47) rectangle (64,48);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (63,48) rectangle (64,49);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (63,49) rectangle (64,50);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (64,0) rectangle (65,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (64,1) rectangle (65,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (64,2) rectangle (65,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (64,3) rectangle (65,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (64,4) rectangle (65,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (64,5) rectangle (65,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (64,6) rectangle (65,7);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (64,7) rectangle (65,8);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (64,8) rectangle (65,9);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (64,9) rectangle (65,10);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (64,10) rectangle (65,11);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (64,11) rectangle (65,12);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (64,12) rectangle (65,13);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (64,13) rectangle (65,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (64,14) rectangle (65,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (64,15) rectangle (65,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (64,16) rectangle (65,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (64,17) rectangle (65,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (64,18) rectangle (65,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (64,19) rectangle (65,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (64,20) rectangle (65,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (64,21) rectangle (65,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (64,22) rectangle (65,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (64,23) rectangle (65,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (64,24) rectangle (65,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (64,25) rectangle (65,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (64,26) rectangle (65,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (64,27) rectangle (65,28);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (64,28) rectangle (65,29);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (64,29) rectangle (65,30);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (64,30) rectangle (65,31);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (64,31) rectangle (65,32);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (64,32) rectangle (65,33);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (64,33) rectangle (65,34);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (64,34) rectangle (65,35);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (64,35) rectangle (65,36);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (64,36) rectangle (65,37);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (64,37) rectangle (65,38);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (64,38) rectangle (65,39);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (64,39) rectangle (65,40);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (64,40) rectangle (65,41);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (64,41) rectangle (65,42);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (64,42) rectangle (65,43);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (64,43) rectangle (65,44);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (64,44) rectangle (65,45);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (64,45) rectangle (65,46);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (64,46) rectangle (65,47);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (64,47) rectangle (65,48);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (64,48) rectangle (65,49);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (64,49) rectangle (65,50);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (65,0) rectangle (66,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (65,1) rectangle (66,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (65,2) rectangle (66,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (65,3) rectangle (66,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (65,4) rectangle (66,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (65,5) rectangle (66,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (65,6) rectangle (66,7);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (65,7) rectangle (66,8);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (65,8) rectangle (66,9);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (65,9) rectangle (66,10);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (65,10) rectangle (66,11);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (65,11) rectangle (66,12);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (65,12) rectangle (66,13);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (65,13) rectangle (66,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (65,14) rectangle (66,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (65,15) rectangle (66,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (65,16) rectangle (66,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (65,17) rectangle (66,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (65,18) rectangle (66,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (65,19) rectangle (66,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (65,20) rectangle (66,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (65,21) rectangle (66,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (65,22) rectangle (66,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (65,23) rectangle (66,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (65,24) rectangle (66,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (65,25) rectangle (66,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (65,26) rectangle (66,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (65,27) rectangle (66,28);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (65,28) rectangle (66,29);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (65,29) rectangle (66,30);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (65,30) rectangle (66,31);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (65,31) rectangle (66,32);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (65,32) rectangle (66,33);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (65,33) rectangle (66,34);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (65,34) rectangle (66,35);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (65,35) rectangle (66,36);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (65,36) rectangle (66,37);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (65,37) rectangle (66,38);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (65,38) rectangle (66,39);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (65,39) rectangle (66,40);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (65,40) rectangle (66,41);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (65,41) rectangle (66,42);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (65,42) rectangle (66,43);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (65,43) rectangle (66,44);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (65,44) rectangle (66,45);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (65,45) rectangle (66,46);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (65,46) rectangle (66,47);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (65,47) rectangle (66,48);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (65,48) rectangle (66,49);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (65,49) rectangle (66,50);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (65,50) rectangle (66,51);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (66,0) rectangle (67,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (66,1) rectangle (67,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (66,2) rectangle (67,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (66,3) rectangle (67,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (66,4) rectangle (67,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (66,5) rectangle (67,6);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (66,6) rectangle (67,7);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (66,7) rectangle (67,8);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (66,8) rectangle (67,9);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (66,9) rectangle (67,10);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (66,10) rectangle (67,11);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (66,11) rectangle (67,12);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (66,12) rectangle (67,13);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (66,13) rectangle (67,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (66,14) rectangle (67,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (66,15) rectangle (67,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (66,16) rectangle (67,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (66,17) rectangle (67,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (66,18) rectangle (67,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (66,19) rectangle (67,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (66,20) rectangle (67,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (66,21) rectangle (67,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (66,22) rectangle (67,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (66,23) rectangle (67,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (66,24) rectangle (67,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (66,25) rectangle (67,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (66,26) rectangle (67,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (66,27) rectangle (67,28);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (66,28) rectangle (67,29);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (66,29) rectangle (67,30);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (66,30) rectangle (67,31);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (66,31) rectangle (67,32);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (66,32) rectangle (67,33);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (66,33) rectangle (67,34);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (66,34) rectangle (67,35);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (66,35) rectangle (67,36);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (66,36) rectangle (67,37);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (66,37) rectangle (67,38);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (66,38) rectangle (67,39);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (66,39) rectangle (67,40);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (66,40) rectangle (67,41);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (66,41) rectangle (67,42);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (66,42) rectangle (67,43);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (66,43) rectangle (67,44);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (66,44) rectangle (67,45);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (66,45) rectangle (67,46);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (66,46) rectangle (67,47);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (66,47) rectangle (67,48);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (66,48) rectangle (67,49);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (66,49) rectangle (67,50);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (66,50) rectangle (67,51);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (66,51) rectangle (67,52);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (67,0) rectangle (68,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (67,1) rectangle (68,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (67,2) rectangle (68,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (67,3) rectangle (68,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (67,4) rectangle (68,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (67,5) rectangle (68,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (67,6) rectangle (68,7);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (67,7) rectangle (68,8);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (67,8) rectangle (68,9);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (67,9) rectangle (68,10);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (67,10) rectangle (68,11);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (67,11) rectangle (68,12);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (67,12) rectangle (68,13);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (67,13) rectangle (68,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (67,14) rectangle (68,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (67,15) rectangle (68,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (67,16) rectangle (68,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (67,17) rectangle (68,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (67,18) rectangle (68,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (67,19) rectangle (68,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (67,20) rectangle (68,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (67,21) rectangle (68,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (67,22) rectangle (68,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (67,23) rectangle (68,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (67,24) rectangle (68,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (67,25) rectangle (68,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (67,26) rectangle (68,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (67,27) rectangle (68,28);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (67,28) rectangle (68,29);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (67,29) rectangle (68,30);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (67,30) rectangle (68,31);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (67,31) rectangle (68,32);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (67,32) rectangle (68,33);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (67,33) rectangle (68,34);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (67,34) rectangle (68,35);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (67,35) rectangle (68,36);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (67,36) rectangle (68,37);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (67,37) rectangle (68,38);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (67,38) rectangle (68,39);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (67,39) rectangle (68,40);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (67,40) rectangle (68,41);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (67,41) rectangle (68,42);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (67,42) rectangle (68,43);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (67,43) rectangle (68,44);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (67,44) rectangle (68,45);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (67,45) rectangle (68,46);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (67,46) rectangle (68,47);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (67,47) rectangle (68,48);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (67,48) rectangle (68,49);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (67,49) rectangle (68,50);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (67,50) rectangle (68,51);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (67,51) rectangle (68,52);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (67,52) rectangle (68,53);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (68,0) rectangle (69,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (68,1) rectangle (69,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (68,2) rectangle (69,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (68,3) rectangle (69,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (68,4) rectangle (69,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (68,5) rectangle (69,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (68,6) rectangle (69,7);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (68,7) rectangle (69,8);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (68,8) rectangle (69,9);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (68,9) rectangle (69,10);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (68,10) rectangle (69,11);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (68,11) rectangle (69,12);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (68,12) rectangle (69,13);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (68,13) rectangle (69,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (68,14) rectangle (69,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (68,15) rectangle (69,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (68,16) rectangle (69,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (68,17) rectangle (69,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (68,18) rectangle (69,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (68,19) rectangle (69,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (68,20) rectangle (69,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (68,21) rectangle (69,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (68,22) rectangle (69,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (68,23) rectangle (69,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (68,24) rectangle (69,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (68,25) rectangle (69,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (68,26) rectangle (69,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (68,27) rectangle (69,28);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (68,28) rectangle (69,29);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (68,29) rectangle (69,30);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (68,30) rectangle (69,31);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (68,31) rectangle (69,32);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (68,32) rectangle (69,33);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (68,33) rectangle (69,34);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (68,34) rectangle (69,35);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (68,35) rectangle (69,36);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (68,36) rectangle (69,37);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (68,37) rectangle (69,38);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (68,38) rectangle (69,39);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (68,39) rectangle (69,40);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (68,40) rectangle (69,41);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (68,41) rectangle (69,42);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (68,42) rectangle (69,43);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (68,43) rectangle (69,44);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (68,44) rectangle (69,45);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (68,45) rectangle (69,46);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (68,46) rectangle (69,47);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (68,47) rectangle (69,48);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (68,48) rectangle (69,49);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (68,49) rectangle (69,50);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (68,50) rectangle (69,51);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (68,51) rectangle (69,52);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (68,52) rectangle (69,53);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (68,53) rectangle (69,54);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (69,0) rectangle (70,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (69,1) rectangle (70,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (69,2) rectangle (70,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (69,3) rectangle (70,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (69,4) rectangle (70,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (69,5) rectangle (70,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (69,6) rectangle (70,7);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (69,7) rectangle (70,8);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (69,8) rectangle (70,9);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (69,9) rectangle (70,10);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (69,10) rectangle (70,11);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (69,11) rectangle (70,12);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (69,12) rectangle (70,13);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (69,13) rectangle (70,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (69,14) rectangle (70,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (69,15) rectangle (70,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (69,16) rectangle (70,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (69,17) rectangle (70,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (69,18) rectangle (70,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (69,19) rectangle (70,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (69,20) rectangle (70,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (69,21) rectangle (70,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (69,22) rectangle (70,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (69,23) rectangle (70,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (69,24) rectangle (70,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (69,25) rectangle (70,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (69,26) rectangle (70,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (69,27) rectangle (70,28);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (69,28) rectangle (70,29);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (69,29) rectangle (70,30);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (69,30) rectangle (70,31);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (69,31) rectangle (70,32);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (69,32) rectangle (70,33);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (69,33) rectangle (70,34);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (69,34) rectangle (70,35);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (69,35) rectangle (70,36);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (69,36) rectangle (70,37);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (69,37) rectangle (70,38);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (69,38) rectangle (70,39);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (69,39) rectangle (70,40);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (69,40) rectangle (70,41);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (69,41) rectangle (70,42);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (69,42) rectangle (70,43);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (69,43) rectangle (70,44);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (69,44) rectangle (70,45);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (69,45) rectangle (70,46);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (69,46) rectangle (70,47);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (69,47) rectangle (70,48);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (69,48) rectangle (70,49);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (69,49) rectangle (70,50);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (69,50) rectangle (70,51);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (69,51) rectangle (70,52);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (69,52) rectangle (70,53);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (69,53) rectangle (70,54);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (69,54) rectangle (70,55);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (70,0) rectangle (71,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (70,1) rectangle (71,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (70,2) rectangle (71,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (70,3) rectangle (71,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (70,4) rectangle (71,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (70,5) rectangle (71,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (70,6) rectangle (71,7);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (70,7) rectangle (71,8);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (70,8) rectangle (71,9);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (70,9) rectangle (71,10);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (70,10) rectangle (71,11);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (70,11) rectangle (71,12);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (70,12) rectangle (71,13);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (70,13) rectangle (71,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (70,14) rectangle (71,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (70,15) rectangle (71,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (70,16) rectangle (71,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (70,17) rectangle (71,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (70,18) rectangle (71,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (70,19) rectangle (71,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (70,20) rectangle (71,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (70,21) rectangle (71,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (70,22) rectangle (71,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (70,23) rectangle (71,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (70,24) rectangle (71,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (70,25) rectangle (71,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (70,26) rectangle (71,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (70,27) rectangle (71,28);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (70,28) rectangle (71,29);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (70,29) rectangle (71,30);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (70,30) rectangle (71,31);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (70,31) rectangle (71,32);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (70,32) rectangle (71,33);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (70,33) rectangle (71,34);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (70,34) rectangle (71,35);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (70,35) rectangle (71,36);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (70,36) rectangle (71,37);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (70,37) rectangle (71,38);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (70,38) rectangle (71,39);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (70,39) rectangle (71,40);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (70,40) rectangle (71,41);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (70,41) rectangle (71,42);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (70,42) rectangle (71,43);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (70,43) rectangle (71,44);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (70,44) rectangle (71,45);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (70,45) rectangle (71,46);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (70,46) rectangle (71,47);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (70,47) rectangle (71,48);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (70,48) rectangle (71,49);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (70,49) rectangle (71,50);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (70,50) rectangle (71,51);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (70,51) rectangle (71,52);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (70,52) rectangle (71,53);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (70,53) rectangle (71,54);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (70,54) rectangle (71,55);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (70,55) rectangle (71,56);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (71,0) rectangle (72,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (71,1) rectangle (72,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (71,2) rectangle (72,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (71,3) rectangle (72,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (71,4) rectangle (72,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (71,5) rectangle (72,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (71,6) rectangle (72,7);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (71,7) rectangle (72,8);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (71,8) rectangle (72,9);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (71,9) rectangle (72,10);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (71,10) rectangle (72,11);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (71,11) rectangle (72,12);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (71,12) rectangle (72,13);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (71,13) rectangle (72,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (71,14) rectangle (72,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (71,15) rectangle (72,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (71,16) rectangle (72,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (71,17) rectangle (72,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (71,18) rectangle (72,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (71,19) rectangle (72,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (71,20) rectangle (72,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (71,21) rectangle (72,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (71,22) rectangle (72,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (71,23) rectangle (72,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (71,24) rectangle (72,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (71,25) rectangle (72,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (71,26) rectangle (72,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (71,27) rectangle (72,28);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (71,28) rectangle (72,29);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (71,29) rectangle (72,30);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (71,30) rectangle (72,31);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (71,31) rectangle (72,32);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (71,32) rectangle (72,33);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (71,33) rectangle (72,34);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (71,34) rectangle (72,35);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (71,35) rectangle (72,36);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (71,36) rectangle (72,37);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (71,37) rectangle (72,38);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (71,38) rectangle (72,39);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (71,39) rectangle (72,40);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (71,40) rectangle (72,41);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (71,41) rectangle (72,42);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (71,42) rectangle (72,43);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (71,43) rectangle (72,44);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (71,44) rectangle (72,45);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (71,45) rectangle (72,46);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (71,46) rectangle (72,47);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (71,47) rectangle (72,48);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (71,48) rectangle (72,49);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (71,49) rectangle (72,50);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (71,50) rectangle (72,51);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (71,51) rectangle (72,52);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (71,52) rectangle (72,53);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (71,53) rectangle (72,54);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (71,54) rectangle (72,55);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (71,55) rectangle (72,56);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (71,56) rectangle (72,57);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (72,0) rectangle (73,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (72,1) rectangle (73,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (72,2) rectangle (73,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (72,3) rectangle (73,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (72,4) rectangle (73,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (72,5) rectangle (73,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (72,6) rectangle (73,7);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (72,7) rectangle (73,8);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (72,8) rectangle (73,9);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (72,9) rectangle (73,10);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (72,10) rectangle (73,11);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (72,11) rectangle (73,12);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (72,12) rectangle (73,13);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (72,13) rectangle (73,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (72,14) rectangle (73,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (72,15) rectangle (73,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (72,16) rectangle (73,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (72,17) rectangle (73,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (72,18) rectangle (73,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (72,19) rectangle (73,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (72,20) rectangle (73,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (72,21) rectangle (73,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (72,22) rectangle (73,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (72,23) rectangle (73,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (72,24) rectangle (73,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (72,25) rectangle (73,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (72,26) rectangle (73,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (72,27) rectangle (73,28);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (72,28) rectangle (73,29);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (72,29) rectangle (73,30);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (72,30) rectangle (73,31);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (72,31) rectangle (73,32);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (72,32) rectangle (73,33);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (72,33) rectangle (73,34);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (72,34) rectangle (73,35);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (72,35) rectangle (73,36);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (72,36) rectangle (73,37);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (72,37) rectangle (73,38);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (72,38) rectangle (73,39);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (72,39) rectangle (73,40);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (72,40) rectangle (73,41);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (72,41) rectangle (73,42);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (72,42) rectangle (73,43);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (72,43) rectangle (73,44);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (72,44) rectangle (73,45);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (72,45) rectangle (73,46);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (72,46) rectangle (73,47);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (72,47) rectangle (73,48);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (72,48) rectangle (73,49);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (72,49) rectangle (73,50);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (72,50) rectangle (73,51);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (72,51) rectangle (73,52);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (72,52) rectangle (73,53);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (72,53) rectangle (73,54);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (72,54) rectangle (73,55);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (72,55) rectangle (73,56);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (72,56) rectangle (73,57);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (73,0) rectangle (74,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (73,1) rectangle (74,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (73,2) rectangle (74,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (73,3) rectangle (74,4);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (73,4) rectangle (74,5);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (73,5) rectangle (74,6);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (73,6) rectangle (74,7);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (73,7) rectangle (74,8);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (73,8) rectangle (74,9);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (73,9) rectangle (74,10);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (73,10) rectangle (74,11);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (73,11) rectangle (74,12);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (73,12) rectangle (74,13);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (73,13) rectangle (74,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (73,14) rectangle (74,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (73,15) rectangle (74,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (73,16) rectangle (74,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (73,17) rectangle (74,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (73,18) rectangle (74,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (73,19) rectangle (74,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (73,20) rectangle (74,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (73,21) rectangle (74,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (73,22) rectangle (74,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (73,23) rectangle (74,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (73,24) rectangle (74,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (73,25) rectangle (74,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (73,26) rectangle (74,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (73,27) rectangle (74,28);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (73,28) rectangle (74,29);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (73,29) rectangle (74,30);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (73,30) rectangle (74,31);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (73,31) rectangle (74,32);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (73,32) rectangle (74,33);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (73,33) rectangle (74,34);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (73,34) rectangle (74,35);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (73,35) rectangle (74,36);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (73,36) rectangle (74,37);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (73,37) rectangle (74,38);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (73,38) rectangle (74,39);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (73,39) rectangle (74,40);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (73,40) rectangle (74,41);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (73,41) rectangle (74,42);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (73,42) rectangle (74,43);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (73,43) rectangle (74,44);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (73,44) rectangle (74,45);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (73,45) rectangle (74,46);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (73,46) rectangle (74,47);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (73,47) rectangle (74,48);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (73,48) rectangle (74,49);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (73,49) rectangle (74,50);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (73,50) rectangle (74,51);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (73,51) rectangle (74,52);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (73,52) rectangle (74,53);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (73,53) rectangle (74,54);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (73,54) rectangle (74,55);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (73,55) rectangle (74,56);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (73,56) rectangle (74,57);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (73,57) rectangle (74,58);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (74,0) rectangle (75,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (74,1) rectangle (75,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (74,2) rectangle (75,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (74,3) rectangle (75,4);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (74,4) rectangle (75,5);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (74,5) rectangle (75,6);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (74,6) rectangle (75,7);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (74,7) rectangle (75,8);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (74,8) rectangle (75,9);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (74,9) rectangle (75,10);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (74,10) rectangle (75,11);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (74,11) rectangle (75,12);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (74,12) rectangle (75,13);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (74,13) rectangle (75,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (74,14) rectangle (75,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (74,15) rectangle (75,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (74,16) rectangle (75,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (74,17) rectangle (75,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (74,18) rectangle (75,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (74,19) rectangle (75,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (74,20) rectangle (75,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (74,21) rectangle (75,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (74,22) rectangle (75,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (74,23) rectangle (75,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (74,24) rectangle (75,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (74,25) rectangle (75,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (74,26) rectangle (75,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (74,27) rectangle (75,28);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (74,28) rectangle (75,29);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (74,29) rectangle (75,30);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (74,30) rectangle (75,31);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (74,31) rectangle (75,32);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (74,32) rectangle (75,33);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (74,33) rectangle (75,34);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (74,34) rectangle (75,35);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (74,35) rectangle (75,36);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (74,36) rectangle (75,37);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (74,37) rectangle (75,38);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (74,38) rectangle (75,39);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (74,39) rectangle (75,40);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (74,40) rectangle (75,41);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (74,41) rectangle (75,42);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (74,42) rectangle (75,43);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (74,43) rectangle (75,44);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (74,44) rectangle (75,45);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (74,45) rectangle (75,46);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (74,46) rectangle (75,47);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (74,47) rectangle (75,48);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (74,48) rectangle (75,49);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (74,49) rectangle (75,50);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (74,50) rectangle (75,51);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (74,51) rectangle (75,52);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (74,52) rectangle (75,53);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (74,53) rectangle (75,54);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (74,54) rectangle (75,55);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (74,55) rectangle (75,56);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (74,56) rectangle (75,57);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (74,57) rectangle (75,58);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (75,0) rectangle (76,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (75,1) rectangle (76,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (75,2) rectangle (76,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (75,3) rectangle (76,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (75,4) rectangle (76,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (75,5) rectangle (76,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (75,6) rectangle (76,7);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (75,7) rectangle (76,8);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (75,8) rectangle (76,9);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (75,9) rectangle (76,10);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (75,10) rectangle (76,11);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (75,11) rectangle (76,12);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (75,12) rectangle (76,13);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (75,13) rectangle (76,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (75,14) rectangle (76,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (75,15) rectangle (76,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (75,16) rectangle (76,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (75,17) rectangle (76,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (75,18) rectangle (76,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (75,19) rectangle (76,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (75,20) rectangle (76,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (75,21) rectangle (76,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (75,22) rectangle (76,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (75,23) rectangle (76,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (75,24) rectangle (76,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (75,25) rectangle (76,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (75,26) rectangle (76,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (75,27) rectangle (76,28);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (75,28) rectangle (76,29);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (75,29) rectangle (76,30);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (75,30) rectangle (76,31);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (75,31) rectangle (76,32);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (75,32) rectangle (76,33);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (75,33) rectangle (76,34);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (75,34) rectangle (76,35);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (75,35) rectangle (76,36);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (75,36) rectangle (76,37);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (75,37) rectangle (76,38);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (75,38) rectangle (76,39);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (75,39) rectangle (76,40);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (75,40) rectangle (76,41);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (75,41) rectangle (76,42);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (75,42) rectangle (76,43);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (75,43) rectangle (76,44);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (75,44) rectangle (76,45);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (75,45) rectangle (76,46);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (75,46) rectangle (76,47);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (75,47) rectangle (76,48);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (75,48) rectangle (76,49);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (75,49) rectangle (76,50);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (75,50) rectangle (76,51);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (75,51) rectangle (76,52);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (75,52) rectangle (76,53);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (75,53) rectangle (76,54);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (75,54) rectangle (76,55);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (75,55) rectangle (76,56);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (75,56) rectangle (76,57);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (75,57) rectangle (76,58);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (75,58) rectangle (76,59);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (76,0) rectangle (77,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (76,1) rectangle (77,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (76,2) rectangle (77,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (76,3) rectangle (77,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (76,4) rectangle (77,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (76,5) rectangle (77,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (76,6) rectangle (77,7);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (76,7) rectangle (77,8);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (76,8) rectangle (77,9);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (76,9) rectangle (77,10);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (76,10) rectangle (77,11);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (76,11) rectangle (77,12);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (76,12) rectangle (77,13);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (76,13) rectangle (77,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (76,14) rectangle (77,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (76,15) rectangle (77,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (76,16) rectangle (77,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (76,17) rectangle (77,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (76,18) rectangle (77,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (76,19) rectangle (77,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (76,20) rectangle (77,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (76,21) rectangle (77,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (76,22) rectangle (77,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (76,23) rectangle (77,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (76,24) rectangle (77,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (76,25) rectangle (77,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (76,26) rectangle (77,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (76,27) rectangle (77,28);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (76,28) rectangle (77,29);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (76,29) rectangle (77,30);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (76,30) rectangle (77,31);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (76,31) rectangle (77,32);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (76,32) rectangle (77,33);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (76,33) rectangle (77,34);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (76,34) rectangle (77,35);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (76,35) rectangle (77,36);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (76,36) rectangle (77,37);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (76,37) rectangle (77,38);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (76,38) rectangle (77,39);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (76,39) rectangle (77,40);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (76,40) rectangle (77,41);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (76,41) rectangle (77,42);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (76,42) rectangle (77,43);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (76,43) rectangle (77,44);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (76,44) rectangle (77,45);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (76,45) rectangle (77,46);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (76,46) rectangle (77,47);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (76,47) rectangle (77,48);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (76,48) rectangle (77,49);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (76,49) rectangle (77,50);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (76,50) rectangle (77,51);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (76,51) rectangle (77,52);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (76,52) rectangle (77,53);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (76,53) rectangle (77,54);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (76,54) rectangle (77,55);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (76,55) rectangle (77,56);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (76,56) rectangle (77,57);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (76,57) rectangle (77,58);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (76,58) rectangle (77,59);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (77,0) rectangle (78,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (77,1) rectangle (78,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (77,2) rectangle (78,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (77,3) rectangle (78,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (77,4) rectangle (78,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (77,5) rectangle (78,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (77,6) rectangle (78,7);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (77,7) rectangle (78,8);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (77,8) rectangle (78,9);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,9) rectangle (78,10);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,10) rectangle (78,11);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,11) rectangle (78,12);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,12) rectangle (78,13);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,13) rectangle (78,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,14) rectangle (78,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,15) rectangle (78,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,16) rectangle (78,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,17) rectangle (78,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,18) rectangle (78,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,19) rectangle (78,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,20) rectangle (78,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,21) rectangle (78,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,22) rectangle (78,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,23) rectangle (78,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,24) rectangle (78,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,25) rectangle (78,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,26) rectangle (78,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,27) rectangle (78,28);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,28) rectangle (78,29);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,29) rectangle (78,30);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,30) rectangle (78,31);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,31) rectangle (78,32);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,32) rectangle (78,33);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,33) rectangle (78,34);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,34) rectangle (78,35);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,35) rectangle (78,36);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,36) rectangle (78,37);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,37) rectangle (78,38);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,38) rectangle (78,39);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,39) rectangle (78,40);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,40) rectangle (78,41);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,41) rectangle (78,42);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,42) rectangle (78,43);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,43) rectangle (78,44);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,44) rectangle (78,45);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,45) rectangle (78,46);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,46) rectangle (78,47);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,47) rectangle (78,48);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,48) rectangle (78,49);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,49) rectangle (78,50);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,50) rectangle (78,51);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,51) rectangle (78,52);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,52) rectangle (78,53);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,53) rectangle (78,54);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,54) rectangle (78,55);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,55) rectangle (78,56);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,56) rectangle (78,57);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,57) rectangle (78,58);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (77,58) rectangle (78,59);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (78,0) rectangle (79,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (78,1) rectangle (79,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (78,2) rectangle (79,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (78,3) rectangle (79,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (78,4) rectangle (79,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (78,5) rectangle (79,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (78,6) rectangle (79,7);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (78,7) rectangle (79,8);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (78,8) rectangle (79,9);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,9) rectangle (79,10);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,10) rectangle (79,11);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,11) rectangle (79,12);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,12) rectangle (79,13);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,13) rectangle (79,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,14) rectangle (79,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,15) rectangle (79,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,16) rectangle (79,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,17) rectangle (79,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,18) rectangle (79,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,19) rectangle (79,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,20) rectangle (79,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,21) rectangle (79,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,22) rectangle (79,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,23) rectangle (79,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,24) rectangle (79,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,25) rectangle (79,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,26) rectangle (79,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,27) rectangle (79,28);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,28) rectangle (79,29);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,29) rectangle (79,30);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,30) rectangle (79,31);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,31) rectangle (79,32);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,32) rectangle (79,33);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,33) rectangle (79,34);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,34) rectangle (79,35);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,35) rectangle (79,36);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,36) rectangle (79,37);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,37) rectangle (79,38);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,38) rectangle (79,39);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,39) rectangle (79,40);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,40) rectangle (79,41);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,41) rectangle (79,42);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,42) rectangle (79,43);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,43) rectangle (79,44);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,44) rectangle (79,45);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,45) rectangle (79,46);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,46) rectangle (79,47);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,47) rectangle (79,48);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,48) rectangle (79,49);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,49) rectangle (79,50);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,50) rectangle (79,51);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,51) rectangle (79,52);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,52) rectangle (79,53);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,53) rectangle (79,54);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,54) rectangle (79,55);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,55) rectangle (79,56);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,56) rectangle (79,57);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,57) rectangle (79,58);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,58) rectangle (79,59);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (78,59) rectangle (79,60);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (79,0) rectangle (80,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (79,1) rectangle (80,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (79,2) rectangle (80,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (79,3) rectangle (80,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (79,4) rectangle (80,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (79,5) rectangle (80,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (79,6) rectangle (80,7);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (79,7) rectangle (80,8);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (79,8) rectangle (80,9);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,9) rectangle (80,10);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,10) rectangle (80,11);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,11) rectangle (80,12);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,12) rectangle (80,13);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,13) rectangle (80,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,14) rectangle (80,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,15) rectangle (80,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,16) rectangle (80,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,17) rectangle (80,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,18) rectangle (80,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,19) rectangle (80,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,20) rectangle (80,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,21) rectangle (80,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,22) rectangle (80,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,23) rectangle (80,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,24) rectangle (80,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,25) rectangle (80,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,26) rectangle (80,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,27) rectangle (80,28);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,28) rectangle (80,29);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,29) rectangle (80,30);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,30) rectangle (80,31);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,31) rectangle (80,32);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,32) rectangle (80,33);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,33) rectangle (80,34);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,34) rectangle (80,35);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,35) rectangle (80,36);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,36) rectangle (80,37);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,37) rectangle (80,38);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,38) rectangle (80,39);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,39) rectangle (80,40);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,40) rectangle (80,41);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,41) rectangle (80,42);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,42) rectangle (80,43);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,43) rectangle (80,44);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,44) rectangle (80,45);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,45) rectangle (80,46);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,46) rectangle (80,47);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,47) rectangle (80,48);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,48) rectangle (80,49);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,49) rectangle (80,50);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,50) rectangle (80,51);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,51) rectangle (80,52);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,52) rectangle (80,53);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,53) rectangle (80,54);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,54) rectangle (80,55);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,55) rectangle (80,56);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,56) rectangle (80,57);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,57) rectangle (80,58);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,58) rectangle (80,59);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,59) rectangle (80,60);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (79,60) rectangle (80,61);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (80,0) rectangle (81,1);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (80,1) rectangle (81,2);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (80,2) rectangle (81,3);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (80,3) rectangle (81,4);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (80,4) rectangle (81,5);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (80,5) rectangle (81,6);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (80,6) rectangle (81,7);
\path[fill=white!72,draw=GHWGrid,line width=0.06pt] (80,7) rectangle (81,8);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,8) rectangle (81,9);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,9) rectangle (81,10);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,10) rectangle (81,11);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,11) rectangle (81,12);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,12) rectangle (81,13);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,13) rectangle (81,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,14) rectangle (81,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,15) rectangle (81,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,16) rectangle (81,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,17) rectangle (81,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,18) rectangle (81,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,19) rectangle (81,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,20) rectangle (81,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,21) rectangle (81,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,22) rectangle (81,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,23) rectangle (81,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,24) rectangle (81,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,25) rectangle (81,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,26) rectangle (81,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,27) rectangle (81,28);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,28) rectangle (81,29);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,29) rectangle (81,30);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,30) rectangle (81,31);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,31) rectangle (81,32);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,32) rectangle (81,33);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,33) rectangle (81,34);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,34) rectangle (81,35);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,35) rectangle (81,36);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,36) rectangle (81,37);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,37) rectangle (81,38);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,38) rectangle (81,39);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,39) rectangle (81,40);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,40) rectangle (81,41);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,41) rectangle (81,42);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,42) rectangle (81,43);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,43) rectangle (81,44);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,44) rectangle (81,45);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,45) rectangle (81,46);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,46) rectangle (81,47);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,47) rectangle (81,48);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,48) rectangle (81,49);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,49) rectangle (81,50);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,50) rectangle (81,51);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,51) rectangle (81,52);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,52) rectangle (81,53);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,53) rectangle (81,54);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,54) rectangle (81,55);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,55) rectangle (81,56);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,56) rectangle (81,57);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,57) rectangle (81,58);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,58) rectangle (81,59);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,59) rectangle (81,60);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (80,60) rectangle (81,61);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (81,0) rectangle (82,1);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (81,1) rectangle (82,2);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (81,2) rectangle (82,3);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (81,3) rectangle (82,4);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (81,4) rectangle (82,5);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (81,5) rectangle (82,6);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (81,6) rectangle (82,7);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (81,7) rectangle (82,8);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,8) rectangle (82,9);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,9) rectangle (82,10);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,10) rectangle (82,11);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,11) rectangle (82,12);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,12) rectangle (82,13);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,13) rectangle (82,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,14) rectangle (82,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,15) rectangle (82,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,16) rectangle (82,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,17) rectangle (82,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,18) rectangle (82,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,19) rectangle (82,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,20) rectangle (82,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,21) rectangle (82,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,22) rectangle (82,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,23) rectangle (82,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,24) rectangle (82,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,25) rectangle (82,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,26) rectangle (82,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,27) rectangle (82,28);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,28) rectangle (82,29);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,29) rectangle (82,30);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,30) rectangle (82,31);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,31) rectangle (82,32);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,32) rectangle (82,33);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,33) rectangle (82,34);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,34) rectangle (82,35);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,35) rectangle (82,36);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,36) rectangle (82,37);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,37) rectangle (82,38);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,38) rectangle (82,39);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,39) rectangle (82,40);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,40) rectangle (82,41);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,41) rectangle (82,42);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,42) rectangle (82,43);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,43) rectangle (82,44);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,44) rectangle (82,45);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,45) rectangle (82,46);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,46) rectangle (82,47);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,47) rectangle (82,48);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,48) rectangle (82,49);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,49) rectangle (82,50);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,50) rectangle (82,51);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,51) rectangle (82,52);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,52) rectangle (82,53);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,53) rectangle (82,54);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,54) rectangle (82,55);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,55) rectangle (82,56);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,56) rectangle (82,57);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,57) rectangle (82,58);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,58) rectangle (82,59);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,59) rectangle (82,60);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,60) rectangle (82,61);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (81,61) rectangle (82,62);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (82,0) rectangle (83,1);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (82,1) rectangle (83,2);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (82,2) rectangle (83,3);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (82,3) rectangle (83,4);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (82,4) rectangle (83,5);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (82,5) rectangle (83,6);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (82,6) rectangle (83,7);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,7) rectangle (83,8);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,8) rectangle (83,9);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,9) rectangle (83,10);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,10) rectangle (83,11);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,11) rectangle (83,12);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,12) rectangle (83,13);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,13) rectangle (83,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,14) rectangle (83,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,15) rectangle (83,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,16) rectangle (83,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,17) rectangle (83,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,18) rectangle (83,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,19) rectangle (83,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,20) rectangle (83,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,21) rectangle (83,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,22) rectangle (83,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,23) rectangle (83,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,24) rectangle (83,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,25) rectangle (83,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,26) rectangle (83,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,27) rectangle (83,28);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,28) rectangle (83,29);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,29) rectangle (83,30);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,30) rectangle (83,31);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,31) rectangle (83,32);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,32) rectangle (83,33);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,33) rectangle (83,34);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,34) rectangle (83,35);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,35) rectangle (83,36);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,36) rectangle (83,37);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,37) rectangle (83,38);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,38) rectangle (83,39);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,39) rectangle (83,40);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,40) rectangle (83,41);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,41) rectangle (83,42);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,42) rectangle (83,43);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,43) rectangle (83,44);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,44) rectangle (83,45);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,45) rectangle (83,46);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,46) rectangle (83,47);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,47) rectangle (83,48);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,48) rectangle (83,49);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,49) rectangle (83,50);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,50) rectangle (83,51);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,51) rectangle (83,52);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,52) rectangle (83,53);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,53) rectangle (83,54);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,54) rectangle (83,55);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,55) rectangle (83,56);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,56) rectangle (83,57);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,57) rectangle (83,58);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,58) rectangle (83,59);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,59) rectangle (83,60);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,60) rectangle (83,61);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (82,61) rectangle (83,62);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (83,0) rectangle (84,1);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (83,1) rectangle (84,2);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (83,2) rectangle (84,3);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (83,3) rectangle (84,4);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (83,4) rectangle (84,5);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (83,5) rectangle (84,6);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (83,6) rectangle (84,7);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,7) rectangle (84,8);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,8) rectangle (84,9);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,9) rectangle (84,10);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,10) rectangle (84,11);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,11) rectangle (84,12);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,12) rectangle (84,13);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,13) rectangle (84,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,14) rectangle (84,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,15) rectangle (84,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,16) rectangle (84,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,17) rectangle (84,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,18) rectangle (84,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,19) rectangle (84,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,20) rectangle (84,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,21) rectangle (84,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,22) rectangle (84,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,23) rectangle (84,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,24) rectangle (84,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,25) rectangle (84,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,26) rectangle (84,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,27) rectangle (84,28);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,28) rectangle (84,29);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,29) rectangle (84,30);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,30) rectangle (84,31);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,31) rectangle (84,32);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,32) rectangle (84,33);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,33) rectangle (84,34);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,34) rectangle (84,35);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,35) rectangle (84,36);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,36) rectangle (84,37);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,37) rectangle (84,38);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,38) rectangle (84,39);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,39) rectangle (84,40);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,40) rectangle (84,41);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,41) rectangle (84,42);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,42) rectangle (84,43);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,43) rectangle (84,44);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,44) rectangle (84,45);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,45) rectangle (84,46);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,46) rectangle (84,47);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,47) rectangle (84,48);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,48) rectangle (84,49);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,49) rectangle (84,50);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,50) rectangle (84,51);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,51) rectangle (84,52);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,52) rectangle (84,53);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,53) rectangle (84,54);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,54) rectangle (84,55);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,55) rectangle (84,56);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,56) rectangle (84,57);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,57) rectangle (84,58);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,58) rectangle (84,59);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,59) rectangle (84,60);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,60) rectangle (84,61);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,61) rectangle (84,62);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (83,62) rectangle (84,63);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (84,0) rectangle (85,1);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (84,1) rectangle (85,2);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (84,2) rectangle (85,3);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (84,3) rectangle (85,4);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (84,4) rectangle (85,5);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (84,5) rectangle (85,6);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,6) rectangle (85,7);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,7) rectangle (85,8);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,8) rectangle (85,9);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,9) rectangle (85,10);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,10) rectangle (85,11);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,11) rectangle (85,12);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,12) rectangle (85,13);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,13) rectangle (85,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,14) rectangle (85,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,15) rectangle (85,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,16) rectangle (85,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,17) rectangle (85,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,18) rectangle (85,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,19) rectangle (85,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,20) rectangle (85,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,21) rectangle (85,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,22) rectangle (85,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,23) rectangle (85,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,24) rectangle (85,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,25) rectangle (85,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,26) rectangle (85,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,27) rectangle (85,28);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,28) rectangle (85,29);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,29) rectangle (85,30);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,30) rectangle (85,31);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,31) rectangle (85,32);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,32) rectangle (85,33);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,33) rectangle (85,34);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,34) rectangle (85,35);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,35) rectangle (85,36);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,36) rectangle (85,37);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,37) rectangle (85,38);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,38) rectangle (85,39);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,39) rectangle (85,40);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,40) rectangle (85,41);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,41) rectangle (85,42);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,42) rectangle (85,43);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,43) rectangle (85,44);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,44) rectangle (85,45);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,45) rectangle (85,46);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,46) rectangle (85,47);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,47) rectangle (85,48);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,48) rectangle (85,49);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,49) rectangle (85,50);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,50) rectangle (85,51);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,51) rectangle (85,52);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,52) rectangle (85,53);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,53) rectangle (85,54);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,54) rectangle (85,55);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,55) rectangle (85,56);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,56) rectangle (85,57);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,57) rectangle (85,58);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,58) rectangle (85,59);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,59) rectangle (85,60);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,60) rectangle (85,61);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,61) rectangle (85,62);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (84,62) rectangle (85,63);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (85,0) rectangle (86,1);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (85,1) rectangle (86,2);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (85,2) rectangle (86,3);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (85,3) rectangle (86,4);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (85,4) rectangle (86,5);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,5) rectangle (86,6);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,6) rectangle (86,7);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,7) rectangle (86,8);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,8) rectangle (86,9);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,9) rectangle (86,10);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,10) rectangle (86,11);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,11) rectangle (86,12);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,12) rectangle (86,13);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,13) rectangle (86,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,14) rectangle (86,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,15) rectangle (86,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,16) rectangle (86,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,17) rectangle (86,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,18) rectangle (86,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,19) rectangle (86,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,20) rectangle (86,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,21) rectangle (86,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,22) rectangle (86,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,23) rectangle (86,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,24) rectangle (86,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,25) rectangle (86,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,26) rectangle (86,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,27) rectangle (86,28);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,28) rectangle (86,29);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,29) rectangle (86,30);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,30) rectangle (86,31);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,31) rectangle (86,32);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,32) rectangle (86,33);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,33) rectangle (86,34);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,34) rectangle (86,35);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,35) rectangle (86,36);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,36) rectangle (86,37);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,37) rectangle (86,38);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,38) rectangle (86,39);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,39) rectangle (86,40);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,40) rectangle (86,41);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,41) rectangle (86,42);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,42) rectangle (86,43);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,43) rectangle (86,44);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,44) rectangle (86,45);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,45) rectangle (86,46);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,46) rectangle (86,47);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,47) rectangle (86,48);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,48) rectangle (86,49);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,49) rectangle (86,50);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,50) rectangle (86,51);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,51) rectangle (86,52);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,52) rectangle (86,53);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,53) rectangle (86,54);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,54) rectangle (86,55);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,55) rectangle (86,56);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,56) rectangle (86,57);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,57) rectangle (86,58);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,58) rectangle (86,59);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,59) rectangle (86,60);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,60) rectangle (86,61);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,61) rectangle (86,62);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (85,62) rectangle (86,63);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (86,0) rectangle (87,1);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (86,1) rectangle (87,2);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (86,2) rectangle (87,3);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (86,3) rectangle (87,4);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,4) rectangle (87,5);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,5) rectangle (87,6);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,6) rectangle (87,7);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,7) rectangle (87,8);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,8) rectangle (87,9);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,9) rectangle (87,10);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,10) rectangle (87,11);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,11) rectangle (87,12);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,12) rectangle (87,13);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,13) rectangle (87,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,14) rectangle (87,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,15) rectangle (87,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,16) rectangle (87,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,17) rectangle (87,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,18) rectangle (87,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,19) rectangle (87,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,20) rectangle (87,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,21) rectangle (87,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,22) rectangle (87,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,23) rectangle (87,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,24) rectangle (87,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,25) rectangle (87,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,26) rectangle (87,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,27) rectangle (87,28);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,28) rectangle (87,29);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,29) rectangle (87,30);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,30) rectangle (87,31);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,31) rectangle (87,32);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,32) rectangle (87,33);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,33) rectangle (87,34);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,34) rectangle (87,35);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,35) rectangle (87,36);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,36) rectangle (87,37);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,37) rectangle (87,38);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,38) rectangle (87,39);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,39) rectangle (87,40);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,40) rectangle (87,41);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,41) rectangle (87,42);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,42) rectangle (87,43);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,43) rectangle (87,44);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,44) rectangle (87,45);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,45) rectangle (87,46);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,46) rectangle (87,47);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,47) rectangle (87,48);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,48) rectangle (87,49);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,49) rectangle (87,50);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,50) rectangle (87,51);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,51) rectangle (87,52);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,52) rectangle (87,53);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,53) rectangle (87,54);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,54) rectangle (87,55);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,55) rectangle (87,56);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,56) rectangle (87,57);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,57) rectangle (87,58);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,58) rectangle (87,59);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,59) rectangle (87,60);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,60) rectangle (87,61);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,61) rectangle (87,62);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (86,62) rectangle (87,63);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (87,0) rectangle (88,1);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (87,1) rectangle (88,2);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (87,2) rectangle (88,3);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,3) rectangle (88,4);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,4) rectangle (88,5);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,5) rectangle (88,6);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,6) rectangle (88,7);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,7) rectangle (88,8);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,8) rectangle (88,9);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,9) rectangle (88,10);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,10) rectangle (88,11);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,11) rectangle (88,12);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,12) rectangle (88,13);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,13) rectangle (88,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,14) rectangle (88,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,15) rectangle (88,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,16) rectangle (88,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,17) rectangle (88,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,18) rectangle (88,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,19) rectangle (88,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,20) rectangle (88,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,21) rectangle (88,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,22) rectangle (88,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,23) rectangle (88,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,24) rectangle (88,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,25) rectangle (88,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,26) rectangle (88,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,27) rectangle (88,28);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,28) rectangle (88,29);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,29) rectangle (88,30);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,30) rectangle (88,31);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,31) rectangle (88,32);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,32) rectangle (88,33);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,33) rectangle (88,34);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,34) rectangle (88,35);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,35) rectangle (88,36);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,36) rectangle (88,37);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,37) rectangle (88,38);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,38) rectangle (88,39);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,39) rectangle (88,40);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,40) rectangle (88,41);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,41) rectangle (88,42);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,42) rectangle (88,43);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,43) rectangle (88,44);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,44) rectangle (88,45);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,45) rectangle (88,46);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,46) rectangle (88,47);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,47) rectangle (88,48);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,48) rectangle (88,49);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,49) rectangle (88,50);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,50) rectangle (88,51);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,51) rectangle (88,52);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,52) rectangle (88,53);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,53) rectangle (88,54);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,54) rectangle (88,55);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,55) rectangle (88,56);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,56) rectangle (88,57);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,57) rectangle (88,58);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,58) rectangle (88,59);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,59) rectangle (88,60);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,60) rectangle (88,61);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,61) rectangle (88,62);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (87,62) rectangle (88,63);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (88,0) rectangle (89,1);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (88,1) rectangle (89,2);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,2) rectangle (89,3);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,3) rectangle (89,4);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,4) rectangle (89,5);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,5) rectangle (89,6);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,6) rectangle (89,7);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,7) rectangle (89,8);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,8) rectangle (89,9);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,9) rectangle (89,10);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,10) rectangle (89,11);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,11) rectangle (89,12);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,12) rectangle (89,13);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,13) rectangle (89,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,14) rectangle (89,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,15) rectangle (89,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,16) rectangle (89,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,17) rectangle (89,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,18) rectangle (89,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,19) rectangle (89,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,20) rectangle (89,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,21) rectangle (89,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,22) rectangle (89,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,23) rectangle (89,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,24) rectangle (89,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,25) rectangle (89,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,26) rectangle (89,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,27) rectangle (89,28);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,28) rectangle (89,29);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,29) rectangle (89,30);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,30) rectangle (89,31);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,31) rectangle (89,32);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,32) rectangle (89,33);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,33) rectangle (89,34);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,34) rectangle (89,35);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,35) rectangle (89,36);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,36) rectangle (89,37);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,37) rectangle (89,38);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,38) rectangle (89,39);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,39) rectangle (89,40);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,40) rectangle (89,41);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,41) rectangle (89,42);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,42) rectangle (89,43);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,43) rectangle (89,44);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,44) rectangle (89,45);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,45) rectangle (89,46);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,46) rectangle (89,47);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,47) rectangle (89,48);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,48) rectangle (89,49);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,49) rectangle (89,50);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,50) rectangle (89,51);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,51) rectangle (89,52);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,52) rectangle (89,53);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,53) rectangle (89,54);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,54) rectangle (89,55);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,55) rectangle (89,56);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,56) rectangle (89,57);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,57) rectangle (89,58);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,58) rectangle (89,59);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,59) rectangle (89,60);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,60) rectangle (89,61);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,61) rectangle (89,62);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (88,62) rectangle (89,63);
\path[fill=GHWTFive!72,draw=GHWGrid,line width=0.06pt] (89,0) rectangle (90,1);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,1) rectangle (90,2);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,2) rectangle (90,3);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,3) rectangle (90,4);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,4) rectangle (90,5);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,5) rectangle (90,6);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,6) rectangle (90,7);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,7) rectangle (90,8);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,8) rectangle (90,9);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,9) rectangle (90,10);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,10) rectangle (90,11);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,11) rectangle (90,12);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,12) rectangle (90,13);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,13) rectangle (90,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,14) rectangle (90,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,15) rectangle (90,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,16) rectangle (90,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,17) rectangle (90,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,18) rectangle (90,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,19) rectangle (90,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,20) rectangle (90,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,21) rectangle (90,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,22) rectangle (90,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,23) rectangle (90,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,24) rectangle (90,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,25) rectangle (90,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,26) rectangle (90,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,27) rectangle (90,28);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,28) rectangle (90,29);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,29) rectangle (90,30);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,30) rectangle (90,31);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,31) rectangle (90,32);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,32) rectangle (90,33);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,33) rectangle (90,34);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,34) rectangle (90,35);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,35) rectangle (90,36);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,36) rectangle (90,37);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,37) rectangle (90,38);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,38) rectangle (90,39);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,39) rectangle (90,40);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,40) rectangle (90,41);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,41) rectangle (90,42);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,42) rectangle (90,43);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,43) rectangle (90,44);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,44) rectangle (90,45);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,45) rectangle (90,46);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,46) rectangle (90,47);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,47) rectangle (90,48);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,48) rectangle (90,49);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,49) rectangle (90,50);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,50) rectangle (90,51);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,51) rectangle (90,52);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,52) rectangle (90,53);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,53) rectangle (90,54);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,54) rectangle (90,55);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,55) rectangle (90,56);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,56) rectangle (90,57);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,57) rectangle (90,58);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,58) rectangle (90,59);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,59) rectangle (90,60);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,60) rectangle (90,61);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,61) rectangle (90,62);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (89,62) rectangle (90,63);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,0) rectangle (91,1);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,1) rectangle (91,2);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,2) rectangle (91,3);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,3) rectangle (91,4);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,4) rectangle (91,5);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,5) rectangle (91,6);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,6) rectangle (91,7);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,7) rectangle (91,8);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,8) rectangle (91,9);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,9) rectangle (91,10);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,10) rectangle (91,11);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,11) rectangle (91,12);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,12) rectangle (91,13);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,13) rectangle (91,14);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,14) rectangle (91,15);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,15) rectangle (91,16);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,16) rectangle (91,17);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,17) rectangle (91,18);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,18) rectangle (91,19);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,19) rectangle (91,20);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,20) rectangle (91,21);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,21) rectangle (91,22);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,22) rectangle (91,23);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,23) rectangle (91,24);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,24) rectangle (91,25);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,25) rectangle (91,26);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,26) rectangle (91,27);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,27) rectangle (91,28);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,28) rectangle (91,29);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,29) rectangle (91,30);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,30) rectangle (91,31);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,31) rectangle (91,32);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,32) rectangle (91,33);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,33) rectangle (91,34);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,34) rectangle (91,35);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,35) rectangle (91,36);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,36) rectangle (91,37);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,37) rectangle (91,38);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,38) rectangle (91,39);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,39) rectangle (91,40);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,40) rectangle (91,41);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,41) rectangle (91,42);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,42) rectangle (91,43);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,43) rectangle (91,44);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,44) rectangle (91,45);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,45) rectangle (91,46);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,46) rectangle (91,47);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,47) rectangle (91,48);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,48) rectangle (91,49);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,49) rectangle (91,50);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,50) rectangle (91,51);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,51) rectangle (91,52);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,52) rectangle (91,53);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,53) rectangle (91,54);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,54) rectangle (91,55);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,55) rectangle (91,56);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,56) rectangle (91,57);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,57) rectangle (91,58);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,58) rectangle (91,59);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,59) rectangle (91,60);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,60) rectangle (91,61);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,61) rectangle (91,62);
\path[fill=GHWTOne!72,draw=GHWGrid,line width=0.06pt] (90,62) rectangle (91,63);
% Main thresholds.
\draw[black!65,dashed,line width=0.65pt] (28,0) -- (28,64.8) node[above] {$2g$};
\draw[black!65,dashed,line width=0.65pt] (64,0) -- (64,64.8) node[above] {$n$};
\node[above] at (90.5,64.8) {$N$};
% Axes and selected ticks.
\draw[->,line width=0.45pt] (0,-1.1) -- (92,-1.1) node[right] {$h$};
\draw[->,line width=0.45pt] (-1.1,0) -- (-1.1,65.5) node[above] {$s$};
\foreach \x in {0,10,20,30,40,50,60,70,80,90}{\draw (\x,-1.35)--(\x,-0.85) node[below=2pt] {\x};}
\foreach \y in {1,10,20,30,40,50,60,64}{\draw (-1.35,\y-0.5)--(-0.85,\y-0.5) node[left=2pt] {\y};}
% Compact legend.
\path[fill=GHWTOne!72,draw=black!35,line width=0.25pt] (0,-7.0) rectangle (2,-5.5);
\node[anchor=west,font=\tiny] at (2.4,-6.5) {Cor.~\ref{cor:row-boundary}, Thm.~\ref{thm:postcanonical-profile}, Cor.~\ref{cor:degree-forced-upper-tail}};
\path[fill=GHWTThree!72,draw=black!35,line width=0.25pt] (24,-7.0) rectangle (26,-5.5);
\node[anchor=west,font=\tiny] at (26.4,-6.5) {Cor.~\ref{cor:castle-global-staircase}};
\path[fill=GHWTFour!72,draw=black!35,line width=0.25pt] (35,-7.0) rectangle (37,-5.5);
\node[anchor=west,font=\tiny] at (37.4,-6.5) {Thm.~\ref{thm:cartesian-tower}, Prop.~\ref{prop:universal-fiber-packing}, Thm.~\ref{thm:product-gonality-saturation}};
\path[fill=GHWTFive!72,draw=black!35,line width=0.25pt] (62,-7.0) rectangle (64,-5.5);
\node[anchor=west,font=\tiny] at (64.4,-6.5) {Thm.~\ref{thm:upper-prefix-reflection}, Thm.~\ref{thm:full-prefix-reflection}};
\path[fill=white, draw=black, line width=0.25pt]
  (80,-7.0) rectangle (82,-5.5);
\node[anchor=west,font=\tiny] at (82.4,-6.5) {Not calculated};
\end{tikzpicture}

